Using Multiwinner Voting to Search for Movies

We show a prototype of a system that uses multiwinner voting to suggest resources (such as movies) related to a given query set (such as a movie that one enjoys). Depending on the voting rule used, the system can either provide resources very closely related to the query set or a broader spectrum of options. We show how this ability can be interpreted as a way of controlling the diversity of the results. We test our system both on synthetic data and on the real-life collection of movie ratings from the MovieLens dataset. We also present a visual comparison of the search results corresponding to selected diversity levels.

==> res/algo_quality/basic_1k/scores-aggregated.tex <==
% greedy_to_sa_score-mean & greedy_to_sa_score-std
1-HUV & 1.029 & 0.028 \\
2-HUV & 1.030 & 0.027 \\
3-HUV & 1.031 & 0.028 \\
